Recursively Feasible Stochastic Model Predictive Control using Indirect Feedback

We present a stochastic model predictive control (MPC) method for linear discrete-time systems subject to possibly unbounded and correlated additive stochastic disturbance sequences. Chance constraints are treated in analogy to robust MPC using the concept of probabilistic reachable sets for constraint tightening. We introduce an initialization of each MPC iteration which is always recursively feasibility and thereby allows that chance constraint satisfaction for the closed-loop system can readily be shown. Under an i.i.d. zero mean assumption on the additive disturbance, we furthermore provide an average asymptotic performance bound. Two examples illustrate the approach, highlighting feedback properties of the novel initialization scheme, as well as the inclusion of time-varying, correlated disturbances in a building control setting.

==> building.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=1]
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{axis}[%
%width=2.422in,
width=2.7in,
height=0.847in,
at={(0.406in,2.955in)},
scale only axis,
xmin=0,
xmax=60,
minor xtick={10, 30, 50},
xtick={0, 20, 40, 60},
ylabel = {$T^o$ [\SI{}{\celsius}]},
ymin=7,
ymax=34,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
%\addplot[const plot, color=white!55!red] table[row sep=crcr] {%
\addplot[const plot, color=red] table[row sep=crcr] {%
0	24.8054827304579\\
1	23.7905535804696\\
2	22.9653249823799\\
3	21.6960883077383\\
4	20.2900455088493\\
5	18.7845831410292\\
6	17.1615031616371\\
7	15.8554528245812\\
8	14.5354723010785\\
9	13.4772445107426\\
10	12.9250004503246\\
11	12.5842125066657\\
12	12.4617095701165\\
13	12.9157142163658\\
14	13.4227705270784\\
15	14.5202864086747\\
16	15.7755399363849\\
17	16.9754123415644\\
18	18.3832957757546\\
19	19.2411145611436\\
20	20.4747031919484\\
21	21.1594089852683\\
22	21.7356614859534\\
23	21.8312892230112\\
24	21.5644881791447\\
25	21.1756290614745\\
26	20.2715764546381\\
27	19.0214193549579\\
28	17.7284842275744\\
29	16.3644739638139\\
};

% \addplot [color=red]
%   table[row sep=crcr]{%
% 29	16.3644739638139\\
% 30	15.0875886068791\\
% 31	13.8443987409988\\
% 32	12.7221666856133\\
% 33	11.8013607610726\\
% 34	11.1502363164755\\
% 35	10.8201041308588\\
% 36	10.8417335305787\\
% 37	11.2231374229347\\
% 38	11.9488926544488\\
% 39	12.9810448045293\\
% 40	14.2615388173951\\
% 41	15.7160130857881\\
% 42	17.2587017921573\\
% 43	18.7981148036393\\
% 44	20.2431113477119\\
% 45	21.5089566821334\\
% 46	22.5229518608166\\
% 47	23.2292554350351\\
% 48	23.5925705717202\\
% 49	23.6004479109358\\
% 50	23.2640483063206\\
% 51	22.6173140231591\\
% 52	21.7146049138288\\
% 53	20.6269602141867\\
% 54	19.4372398295876\\
% 55	18.2344749676353\\
% 56	17.1078115589633\\
% 57	16.1404574421153\\
% 58	15.4040438993601\\
% 59	14.9537838410666\\
% };


\addplot[area legend, draw=none, fill=white!85!red, opacity = 0.5]
table[row sep=crcr] {%
x	y\\
29	16.3644739638139\\
30	14.6582599404177\\
31	12.9913388699832\\
32	11.4538703757186\\
33	10.1305780883382\\
34	9.09345784863991\\
35	8.39707865770725\\
36	8.07492760116352\\
37	8.13714495848079\\
38	8.56981527576433\\
39	9.33586610232747\\
40	10.3775156211374\\
41	11.6201050952526\\
42	12.9770581305161\\
43	14.3556323944446\\
44	15.6630757632411\\
45	16.812771522644\\
46	17.7299580802478\\
47	18.3566376061417\\
48	18.6553431460943\\
49	18.6115113083176\\
50	18.2343023424372\\
51	17.5558148640404\\
52	16.6287514489648\\
53	15.5226964009434\\
54	14.3192610217239\\
55	13.1064282809815\\
56	11.9724826917748\\
57	10.999938800807\\
58	10.2598811594572\\
59	9.80710003199671\\
59	20.1004676501364\\
58	20.5482066392631\\
57	21.2809760834237\\
56	22.2431404261519\\
55	23.3625216542891\\
54	24.5552186374513\\
53	25.7312240274299\\
52	26.8004583786929\\
51	27.6788131822779\\
50	28.293794270204\\
49	28.589384513554\\
48	28.5297979973461\\
47	28.1018732639284\\
46	27.3159456413855\\
45	26.2051418416228\\
44	24.8231469321828\\
43	23.240597212834\\
42	21.5403454537985\\
41	19.8119210763235\\
40	18.1455620136529\\
39	16.6262235067312\\
38	15.3279700331332\\
37	14.3091298873886\\
36	13.6085394599939\\
35	13.2431296040104\\
34	13.207014784311\\
33	13.4721434338069\\
32	13.9904629955079\\
31	14.6974586120145\\
30	15.5169172733405\\
29	16.3644739638139\\
}--cycle;

%\addplot [color=white!55!red]
\addplot [color=red]
  table[row sep=crcr]{%
29	16.3644739638139\\
30	14.6582599404177\\
31	12.9913388699832\\
32	11.4538703757186\\
33	10.1305780883382\\
34	9.09345784863991\\
35	8.39707865770725\\
36	8.07492760116352\\
37	8.13714495848079\\
38	8.56981527576433\\
39	9.33586610232747\\
40	10.3775156211374\\
41	11.6201050952526\\
42	12.9770581305161\\
43	14.3556323944446\\
44	15.6630757632411\\
45	16.812771522644\\
46	17.7299580802478\\
47	18.3566376061417\\
48	18.6553431460943\\
49	18.6115113083176\\
50	18.2343023424372\\
51	17.5558148640404\\
52	16.6287514489648\\
53	15.5226964009434\\
54	14.3192610217239\\
55	13.1064282809815\\
56	11.9724826917748\\
57	10.999938800807\\
58	10.2598811594572\\
59	9.80710003199671\\
};

%\addplot [color=white!55!red]
\addplot [color=red]
  table[row sep=crcr]{%
29	16.3644739638139\\
30	15.5169172733405\\
31	14.6974586120145\\
32	13.9904629955079\\
33	13.4721434338069\\
34	13.207014784311\\
35	13.2431296040104\\
36	13.6085394599939\\
37	14.3091298873886\\
38	15.3279700331332\\
39	16.6262235067312\\
40	18.1455620136529\\
41	19.8119210763235\\
42	21.5403454537985\\
43	23.240597212834\\
44	24.8231469321828\\
45	26.2051418416228\\
46	27.3159456413855\\
47	28.1018732639284\\
48	28.5297979973461\\
49	28.589384513554\\
50	28.293794270204\\
51	27.6788131822779\\
52	26.8004583786929\\
53	25.7312240274299\\
54	24.5552186374513\\
55	23.3625216542891\\
56	22.2431404261519\\
57	21.2809760834237\\
58	20.5482066392631\\
59	20.1004676501364\\
};

\addplot [color=black, dotted]
  table[row sep=crcr]{%
29	16.3644739638139\\
30	14.8503502622161\\
31	13.4029697509128\\
32	12.0681886609811\\
33	11.0180322381533\\
34	10.3071624881892\\
35	9.9298111550323\\
36	9.94468891901027\\
37	10.3975406977923\\
38	11.2394243119752\\
39	12.4005774023538\\
40	13.9020869220518\\
41	15.5728182013722\\
42	17.3657267896164\\
43	19.1936056158934\\
44	20.931171701641\\
45	22.4957894859379\\
46	23.7933682003718\\
47	24.7679421109103\\
48	25.3890620727749\\
49	25.6022432592408\\
50	25.4672309242855\\
51	24.9567619056662\\
52	24.1838898865852\\
53	23.1764528857234\\
54	22.0360567103448\\
55	20.8351666279382\\
56	19.7065112947367\\
57	18.7329420831187\\
58	17.9415318719154\\
59	17.4208885245559\\
};

\addplot [color=black, dotted]
  table[row sep=crcr]{%
29	16.3644739638139\\
30	15.0302627255105\\
31	13.7680634662939\\
32	12.6242686744287\\
33	11.7294459342612\\
34	11.1207671811492\\
35	10.8593296198443\\
36	10.9645531612816\\
37	11.4496878525131\\
38	12.278056755078\\
39	13.445245739302\\
40	14.8666356066061\\
41	16.4896703432351\\
42	18.1683978155099\\
43	19.8558963840163\\
44	21.4219419743123\\
45	22.8023026849724\\
46	23.9370166441731\\
47	24.7466383293587\\
48	25.2108979218352\\
49	25.2732227283636\\
50	25.0111484792896\\
51	24.3758225787996\\
52	23.469651950253\\
53	22.3782782241418\\
54	21.170470222866\\
55	19.8911955690181\\
56	18.6784972570186\\
57	17.6322590132625\\
58	16.7828104615089\\
59	16.2265523515378\\
};

\addplot [color=black, dotted]
  table[row sep=crcr]{%
29	16.3644739638139\\
30	15.2560865575583\\
31	14.1679518272334\\
32	13.1990800731521\\
33	12.4047207713464\\
34	11.8748662784218\\
35	11.6160711392413\\
36	11.7302055948016\\
37	12.1090029094939\\
38	12.8629082987968\\
39	13.8671919529634\\
40	15.0953272408737\\
41	16.4868946534418\\
42	17.9588000510776\\
43	19.3528118258225\\
44	20.6447791476798\\
45	21.776661221738\\
46	22.6320001373724\\
47	23.1421116402152\\
48	23.3193139281247\\
49	23.1222705797551\\
50	22.5907504744486\\
51	21.7270623172551\\
52	20.6424422645489\\
53	19.3186381846101\\
54	17.910319929756\\
55	16.5085996082151\\
56	15.1899842128809\\
57	14.0376706325693\\
58	13.1539804547206\\
59	12.5604522789281\\
};

\addplot [color=black, dotted]
  table[row sep=crcr]{%
29	16.3644739638139\\
30	14.8675033096936\\
31	13.3841013174452\\
32	12.0588822103336\\
33	10.9240707484741\\
34	10.0958875959385\\
35	9.587379251448\\
36	9.47374197545803\\
37	9.72766375052548\\
38	10.3574781837697\\
39	11.3308185002102\\
40	12.5847470794315\\
41	14.036544329876\\
42	15.5945807459896\\
43	17.1869416840562\\
44	18.7127554409538\\
45	20.0627946507767\\
46	21.1880282413424\\
47	22.0039233427001\\
48	22.498483369998\\
49	22.6248726414494\\
50	22.4135054799695\\
51	21.8887848712741\\
52	21.0603994544964\\
53	20.0785901559199\\
54	18.9552555807083\\
55	17.7577388269555\\
56	16.6485399377363\\
57	15.6810223881685\\
58	14.9103346810779\\
59	14.4208014425077\\
};

\addplot [color=black, dotted]
  table[row sep=crcr]{%
29	16.3644739638139\\
30	15.0478129622862\\
31	13.7628389301864\\
32	12.5670664641319\\
33	11.554507505393\\
34	10.8056611012297\\
35	10.3860355453765\\
36	10.317663878005\\
37	10.5724754297381\\
38	11.217382034064\\
39	12.1422995175708\\
40	13.3530637490148\\
41	14.7219236441876\\
42	16.1909099338514\\
43	17.6760424821926\\
44	19.0566428747236\\
45	20.3313724893677\\
46	21.3504551263675\\
47	22.0525905123031\\
48	22.4604443971973\\
49	22.5151280201872\\
50	22.2504073536822\\
51	21.6831258442784\\
52	20.8645460124322\\
53	19.8659419966722\\
54	18.8145210045105\\
55	17.719300293726\\
56	16.7105423881038\\
57	15.8580436097094\\
58	15.2102245028971\\
59	14.8518926642074\\
};

\addplot [color=black, dotted]
  table[row sep=crcr]{%
29	16.3644739638139\\
30	15.0079050196155\\
31	13.6506800948633\\
32	12.4392943106372\\
33	11.3817104515996\\
34	10.604332407575\\
35	10.1319850402722\\
36	10.0294368781288\\
37	10.2851294003197\\
38	10.8812582857974\\
39	11.7884279452516\\
40	12.9784979912522\\
41	14.3326589318134\\
42	15.8065009256522\\
43	17.3191002717912\\
44	18.7314374396154\\
45	20.0081987620056\\
46	21.0666182079179\\
47	21.8534202916585\\
48	22.3323546085561\\
49	22.4462102839206\\
50	22.2574520186396\\
51	21.7653770268704\\
52	21.0316966952598\\
53	20.1216544259663\\
54	19.1236261058942\\
55	18.1418263697456\\
56	17.1790912302791\\
57	16.3883007237105\\
58	15.8257235733131\\
59	15.4990689297001\\
};

\addplot [color=black, dotted]
  table[row sep=crcr]{%
29	16.3644739638139\\
30	15.2986858690716\\
31	14.2964681024881\\
32	13.4172820124546\\
33	12.7614090348344\\
34	12.3940751805841\\
35	12.320356419721\\
36	12.6298609829386\\
37	13.318305820951\\
38	14.2614231205735\\
39	15.5611551345358\\
40	17.0548459202431\\
41	18.6906618734199\\
42	20.3917593011573\\
43	22.0301974712797\\
44	23.5389990805018\\
45	24.7903192440329\\
46	25.759487393021\\
47	26.3943149659231\\
48	26.6275200577518\\
49	26.4594772455468\\
50	25.925766654873\\
51	25.0510539800366\\
52	23.8902681768664\\
53	22.5467785424988\\
54	21.0818479286382\\
55	19.5869897282677\\
56	18.1951232028406\\
57	16.9454753921974\\
58	15.920330070466\\
59	15.1745001641937\\
};

\addplot [color=black, dotted]
  table[row sep=crcr]{%
29	16.3644739638139\\
30	15.298631561837\\
31	14.2795575464819\\
32	13.352236202244\\
33	12.5991995375808\\
34	12.1074082176268\\
35	11.9193407980786\\
36	12.0284535558398\\
37	12.5111579046837\\
38	13.2841424297874\\
39	14.3486291452101\\
40	15.6341244025692\\
41	17.0551091442806\\
42	18.5560259095404\\
43	20.0279894846392\\
44	21.3869852149108\\
45	22.5571614145189\\
46	23.4738748115534\\
47	24.0423679732604\\
48	24.2881106776774\\
49	24.1901462333932\\
50	23.7524579280508\\
51	22.9940681528723\\
52	21.9795512807686\\
53	20.8156043886557\\
54	19.5682435701774\\
55	18.2884818715724\\
56	17.1091522994927\\
57	16.1278821789998\\
58	15.4050137359668\\
59	14.9663754910186\\
};

\addplot [color=black, dotted]
  table[row sep=crcr]{%
29	16.3644739638139\\
30	15.25295352043\\
31	14.1881594920209\\
32	13.2512196075526\\
33	12.4893325594699\\
34	12.008533426248\\
35	11.8123087992072\\
36	11.9514265949813\\
37	12.4473094197141\\
38	13.2502730568412\\
39	14.325647473731\\
40	15.6499247677493\\
41	17.0777689391438\\
42	18.5959109119043\\
43	20.0484924780515\\
44	21.4079270851495\\
45	22.5645585425066\\
46	23.4454194699795\\
47	24.0179260887359\\
48	24.2603885812003\\
49	24.1181887699547\\
50	23.6726591832641\\
51	22.9053433942218\\
52	21.9246818437345\\
53	20.7825613863299\\
54	19.5614313102002\\
55	18.3367601194648\\
56	17.1970240902275\\
57	16.2631285086861\\
58	15.5952222053935\\
59	15.2142478718228\\
};

%\addplot [color=red, line width=0.2pt]
\addplot [color=black, dotted]
  table[row sep=crcr]{%
29	16.3644739638139\\
30	15.1328796743754\\
31	13.9381193722538\\
32	12.8009194391758\\
33	11.9072677168092\\
34	11.2455864350348\\
35	10.8941965596573\\
36	10.8607948566445\\
37	11.1561171071664\\
38	11.8249323822848\\
39	12.7923356521545\\
40	14.0002361631577\\
41	15.3743970271522\\
42	16.8754710778024\\
43	18.359747774534\\
44	19.7748488691379\\
45	21.029980414793\\
46	22.0530773826638\\
47	22.7896629367969\\
48	23.2417564866789\\
49	23.3372472177768\\
50	23.096743027941\\
51	22.5717300769082\\
52	21.8167565065828\\
53	20.8950708512666\\
54	19.8805089931115\\
55	18.8385156618648\\
56	17.8681590136985\\
57	17.0468625537665\\
58	16.4137810292668\\
59	16.1116586323389\\
};

% \addplot [color=black]
%   table[row sep=crcr]{%
% 29	7\\
% 29	34\\
% };

% \node[right, align=left]
% at (axis cs:36.567,32) {prediction};
% \node[right, align=left]
% at (axis cs:5.923,32) {simulation};
 \end{axis}

\begin{axis}[%
%width=2.422in,
width=2.7in,
height=0.847in,
at={(0.406in,1.707in)},
scale only axis,
xmin=0,
xmax=60,
minor xtick={10, 30, 50},
xtick={0, 20, 40, 60},
ylabel = {$T^1$ [\SI{}{\celsius}]},
ymin=19.5,
ymax=24,
ytick={   20, 21.75,  23.5},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=black] table[row sep=crcr] {%
0	22.5\\
1	22.5498714963546\\
2	22.5738069189538\\
3	22.5803025701716\\
4	22.5593203153614\\
5	22.5114252886834\\
6	22.4350687149794\\
7	22.3303895747863\\
8	22.2229272064648\\
9	22.075056990424\\
10	21.9099486033098\\
11	21.7751984056376\\
12	21.6465294610639\\
13	21.5361708927702\\
14	21.4761304376125\\
15	21.4344250702972\\
16	21.3837907872023\\
17	21.4309790039931\\
18	21.3449078383528\\
19	21.3286247497204\\
20	21.3498886720916\\
21	21.3461014103647\\
22	21.3771899169846\\
23	21.4200628348257\\
24	21.4534156590662\\
25	21.4699812144981\\
26	21.4926142251267\\
27	21.51640552645\\
28	21.5441797441345\\
29	21.5545357467099\\
};

\addplot[const plot, color=blue] table[row sep=crcr] {%
0	22.5\\
1	22.4460724697452\\
2	22.4068962997048\\
3	22.3768185543586\\
4	22.3498447759496\\
5	22.324139685377\\
6	22.2961249768803\\
7	22.2651044008299\\
8	22.2467785938028\\
9	22.2027630047477\\
10	22.1494697793038\\
11	22.123553706533\\
12	22.0978729082461\\
13	22.0817154959722\\
14	22.0965242559825\\
15	22.112653299352\\
16	22.0926425378907\\
17	22.1439728825315\\
18	22.0402852736233\\
19	21.9825564118762\\
20	21.9531381745021\\
21	21.8812975854819\\
22	21.8405862705517\\
23	21.8095584320297\\
24	21.7766623184777\\
25	21.7403395256602\\
26	21.7233769643838\\
27	21.7297450627493\\
28	21.766192682882\\
29	21.8084113386792\\
};

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	20\\
1	20\\
2	20\\
3	20\\
4	20\\
5	20\\
6	20\\
7	20\\
8	20\\
9	20\\
10	20\\
11	20\\
12	20\\
13	20\\
14	20\\
15	20\\
16	20\\
17	20\\
18	20\\
19	20\\
20	20\\
21	20\\
22	20\\
23	20\\
24	20\\
25	20\\
26	20\\
27	20\\
28	20\\
29	20\\
};

\addplot [color=black, dashed]
  table[row sep=crcr]{%
29	20\\
30	20\\
31	20\\
32	20\\
33	20\\
34	20\\
35	20\\
36	20\\
37	20\\
38	20\\
39	20\\
40	20\\
41	20\\
42	20\\
43	20\\
44	20\\
45	20\\
46	20\\
47	20\\
48	20\\
49	20\\
50	20\\
51	20\\
52	20\\
53	20\\
54	20\\
55	20\\
56	20\\
57	20\\
58	20\\
};

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	23.5\\
1	23.5\\
2	23.5\\
3	23.5\\
4	23.5\\
5	23.5\\
6	23.5\\
7	23.5\\
8	23.5\\
9	23.5\\
10	23.5\\
11	23.5\\
12	23.5\\
13	23.5\\
14	23.5\\
15	23.5\\
16	23.5\\
17	23.5\\
18	23.5\\
19	23.5\\
20	23.5\\
21	23.5\\
22	23.5\\
23	23.5\\
24	23.5\\
25	23.5\\
26	23.5\\
27	23.5\\
28	23.5\\
29	23.5\\
};

\addplot [color=black, dashed]
  table[row sep=crcr]{%
29	23.5\\
30	23.5\\
31	23.5\\
32	23.5\\
33	23.5\\
34	23.5\\
35	23.5\\
36	23.5\\
37	23.5\\
38	23.5\\
39	23.5\\
40	23.5\\
41	23.5\\
42	23.5\\
43	23.5\\
44	23.5\\
45	23.5\\
46	23.5\\
47	23.5\\
48	23.5\\
49	23.5\\
50	23.5\\
51	23.5\\
52	23.5\\
53	23.5\\
54	23.5\\
55	23.5\\
56	23.5\\
57	23.5\\
58	23.5\\
};

\addplot[const plot, color=black] table[row sep=crcr] {%
29	21.5545357467099\\
30	21.5231055001965\\
31	21.4961185869319\\
32	21.4854810658209\\
33	21.4829000386346\\
34	21.4807344090924\\
35	21.4771068895661\\
36	21.4723357248567\\
37	21.4673615608615\\
38	21.4627313344919\\
39	21.4570892682442\\
40	21.4450219571232\\
41	21.4205479747437\\
42	21.3861060499712\\
43	21.353487736492\\
44	21.3357521308101\\
45	21.3377203087562\\
46	21.3584138928224\\
47	21.3931869764145\\
48	21.4356843271608\\
49	21.4791594731542\\
50	21.517354981052\\
51	21.5451793914065\\
52	21.5592714781394\\
53	21.5585496903159\\
54	21.5447467176714\\
55	21.5226277300878\\
56	21.4979235985416\\
57	21.4652801231457\\
58	21.4172594520546\\
};

\addplot[const plot, color=blue] table[row sep=crcr] {%
29	21.8084113386792\\
30	21.8582300092909\\
31	21.9242183481729\\
32	22.0158143307477\\
33	22.1205273222123\\
34	22.2254432369546\\
35	22.3229039834598\\
36	22.407452271133\\
37	22.4747215416999\\
38	22.5208235347727\\
39	22.5411687861571\\
40	22.5285518907687\\
41	22.476779711162\\
42	22.3896894067022\\
43	22.2820013335483\\
44	22.1710503398756\\
45	22.0670057997614\\
46	21.9749634335245\\
47	21.896681597695\\
48	21.832121683395\\
49	21.7803544218388\\
50	21.7400621809596\\
51	21.7098972120355\\
52	21.6888079827241\\
53	21.6764474448341\\
54	21.6736726103717\\
55	21.6828361637919\\
56	21.7058961322254\\
57	21.7326323001692\\
58	21.7499867461519\\
};

\addplot [color=blue, dashed]
  table[row sep=crcr]{%
0	23.5\\
1	23.3856392320076\\
2	23.2928436490044\\
3	23.2213393038289\\
4	23.1713656384299\\
5	23.1427149125451\\
6	23.1342223793423\\
7	23.143563354069\\
8	23.1672651847074\\
9	23.2008759189016\\
10	23.2392429449324\\
11	23.2768645633063\\
12	23.3082774161691\\
13	23.3284479010776\\
14	23.3331370126425\\
15	23.3192106127583\\
16	23.2848736735423\\
17	23.229810805449\\
18	23.1552237806582\\
19	23.0637628202237\\
20	22.9593564249105\\
21	22.8469513424454\\
22	22.7321805093631\\
23	22.6209817575999\\
24	22.5191934611401\\
25	22.4321550177416\\
26	22.3643394981081\\
27	22.3190439157534\\
28	22.298158441369\\
29	22.3020305680929\\
};

\addplot [color=blue, dashed]
  table[row sep=crcr]{%
0	20\\
1	19.9057207895139\\
2	19.8491744165886\\
3	19.8272526053138\\
4	19.8379066825349\\
5	19.8789574299476\\
6	19.9474631581706\\
7	20.0394541080205\\
8	20.149919817669\\
9	20.2729716006278\\
10	20.4021262468102\\
11	20.5306649388626\\
12	20.6520304187677\\
13	20.7602261471865\\
14	20.8501857532079\\
15	20.9180859467964\\
16	20.9615791524177\\
17	20.9799301819019\\
18	20.9740464639382\\
19	20.9463999446685\\
20	20.9008456014591\\
21	20.8423487814454\\
22	20.7766397374861\\
23	20.7098186905678\\
24	20.6479381108189\\
25	20.5965903253752\\
26	20.5605284379065\\
27	20.5433459649279\\
28	20.5472367971288\\
29	20.5728515584541\\
};

\addplot [color=blue, dashed]
  table[row sep=crcr]{%
29	22.3020305680929\\
30	22.3294337545676\\
31	22.377642880346\\
32	22.4426117325893\\
33	22.51924035365\\
34	22.6017144723412\\
35	22.6838938395965\\
36	22.7597231680921\\
37	22.8236377342352\\
38	22.8709360538006\\
39	22.8980942550308\\
40	22.9030007436524\\
41	22.8850951517776\\
42	22.8454020897868\\
43	22.7864573720499\\
44	22.7121317123258\\
45	22.627363867482\\
46	22.5378213776871\\
47	22.4495119850128\\
48	22.3683721753174\\
49	22.299860848472\\
50	22.2485857751146\\
51	22.2179882668991\\
52	22.2101075213993\\
53	22.2254406781726\\
54	22.2629081013359\\
55	22.3199262342679\\
56	22.3925830473589\\
57	22.4759041058292\\
58	22.5641911143383\\
};

\addplot [color=blue, dashed]
  table[row sep=crcr]{%
29	20.5728515584541\\
30	20.6192598756948\\
31	20.6840209264571\\
32	20.7633570912223\\
33	20.8524189451859\\
34	20.9456230840938\\
35	21.0370398047398\\
36	21.1208040519205\\
37	21.1915215590763\\
38	21.2446424485192\\
39	21.2767768063259\\
40	21.2859307041295\\
41	21.2716465961595\\
42	21.2350385325338\\
43	21.1787198153698\\
44	21.1066280570714\\
45	21.0237595966847\\
46	20.9358314089234\\
47	20.8488935822862\\
48	20.7689188097253\\
49	20.7013969008461\\
50	20.6509619799295\\
51	20.6210778035773\\
52	20.6138026697909\\
53	20.6296499613325\\
54	20.6675538475907\\
55	20.7249425016093\\
56	20.7979138558687\\
57	20.8815019349893\\
58	20.9700156256244\\
};

% \addplot [color=black]
%   table[row sep=crcr]{%
% 29	19.5\\
% 29	24\\
% };

\node[right, align=left]
at (axis cs:0.292,20.556) {$x^1(k)$};
\node[right, align=left]
at (axis cs:21.,23) {$z^1(k)$};
\node[right, align=left]
at (axis cs:49.51,23.056) {$z^1_i$};
\node[right, align=left]
at (axis cs:37.605,20.611) {$\mu^{x^1}_i$};
\node[right, align=left]
at (axis cs:17.785,22.5) {$\swarrow$};
\node[right, align=left]
at (axis cs:33.734,21.056) {$\nwarrow$};
\node[right, align=left]
at (axis cs:45.871,22.5) {$\swarrow$};
\node[right, align=left]
at (axis cs:6.738,21.389) {$\nearrow$};
\end{axis}

\begin{axis}[%
%width=2.422in,
width=2.7in,
height=0.847in,
at={(0.406in,0.458in)},
scale only axis,
xmin=0,
xmax=60,
minor xtick={10, 30, 50},
xtick={0, 20, 40, 60},
xlabel style={font=\color{white!15!black}},
xlabel={$k \text{ [hours]}$},
ylabel = {$u^1$ [\SI{}{\kilo\watt}]},
ymin=-7000,
ymax=7000,
ytick={-6000,     0,  6000},
yticklabels ={-6,     0,  6},
%y tick label style={/pgf/number format/.cd,sci,precision=2},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=black] table[row sep=crcr] {%
0	1.01485245386096\\
1	2.24542811944356\\
2	17.6509436587969\\
3	5.37387501049016\\
4	15.1225329542131\\
5	15.2731205394687\\
6	38.0692961356657\\
7	309.989760824973\\
8	96.1094251986213\\
9	81.3387668105865\\
10	579.902163149699\\
11	769.32149609044\\
12	1086.45271924688\\
13	1746.61987166351\\
14	2038.507675594\\
15	1772.01123064823\\
16	2835.53690169019\\
17	988.622752659\\
18	1306.87217884106\\
19	1577.44725036602\\
20	936.348245339087\\
21	1124.31785400876\\
22	1111.23447355143\\
23	979.596386154756\\
24	805.979020613936\\
25	942.039872202978\\
26	1210.86562139091\\
27	1625.70114867664\\
28	1772.33246074362\\
29	1972.22310879374\\
};

\addplot[const plot, color=blue] table[row sep=crcr] {%
0	1.01485245386096\\
1	144.295957924414\\
2	258.270229530577\\
3	311.600655633187\\
4	344.202842428945\\
5	324.420429709575\\
6	285.35076700558\\
7	453.581260482181\\
8	107.069064267928\\
9	-67.442476849228\\
10	254.133960096052\\
11	265.508857909224\\
12	409.563781592462\\
13	907.378330891518\\
14	1063.59204046154\\
15	687.146526119285\\
16	1681.60533241694\\
17	-192.492343246516\\
18	135.232194815992\\
19	455.02517077409\\
20	-116.676126575639\\
21	170.548851681788\\
22	267.911439404053\\
23	254.04020932194\\
24	190.891181763123\\
25	420.312056866961\\
26	763.484326807541\\
27	1220.18180732422\\
28	1368.9032258154\\
29	1533.36915214667\\
};

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	-6000\\
1	-6000\\
2	-6000\\
3	-6000\\
4	-6000\\
5	-6000\\
6	-6000\\
7	-6000\\
8	-6000\\
9	-6000\\
10	-6000\\
11	-6000\\
12	-6000\\
13	-6000\\
14	-6000\\
15	-6000\\
16	-6000\\
17	-6000\\
18	-6000\\
19	-6000\\
20	-6000\\
21	-6000\\
22	-6000\\
23	-6000\\
24	-6000\\
25	-6000\\
26	-6000\\
27	-6000\\
28	-6000\\
29	-6000\\
};

\addplot [color=black, dashed]
  table[row sep=crcr]{%
29	-6000\\
30	-6000\\
31	-6000\\
32	-6000\\
33	-6000\\
34	-6000\\
35	-6000\\
36	-6000\\
37	-6000\\
38	-6000\\
39	-6000\\
40	-6000\\
41	-6000\\
42	-6000\\
43	-6000\\
44	-6000\\
45	-6000\\
46	-6000\\
47	-6000\\
48	-6000\\
49	-6000\\
50	-6000\\
51	-6000\\
52	-6000\\
53	-6000\\
54	-6000\\
55	-6000\\
56	-6000\\
57	-6000\\
58	-6000\\
};

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	6000\\
1	6000\\
2	6000\\
3	6000\\
4	6000\\
5	6000\\
6	6000\\
7	6000\\
8	6000\\
9	6000\\
10	6000\\
11	6000\\
12	6000\\
13	6000\\
14	6000\\
15	6000\\
16	6000\\
17	6000\\
18	6000\\
19	6000\\
20	6000\\
21	6000\\
22	6000\\
23	6000\\
24	6000\\
25	6000\\
26	6000\\
27	6000\\
28	6000\\
29	6000\\
};

\addplot [color=black, dashed]
  table[row sep=crcr]{%
29	6000\\
30	6000\\
31	6000\\
32	6000\\
33	6000\\
34	6000\\
35	6000\\
36	6000\\
37	6000\\
38	6000\\
39	6000\\
40	6000\\
41	6000\\
42	6000\\
43	6000\\
44	6000\\
45	6000\\
46	6000\\
47	6000\\
48	6000\\
49	6000\\
50	6000\\
51	6000\\
52	6000\\
53	6000\\
54	6000\\
55	6000\\
56	6000\\
57	6000\\
58	6000\\
};

\addplot[const plot, color=black] table[row sep=crcr] {%
29	1972.22310879374\\
30	2341.18709578153\\
31	2877.19527937361\\
32	3296.36145044836\\
33	3556.23387240041\\
34	3698.38314072259\\
35	3734.62077064072\\
36	3664.71332683346\\
37	3484.55037947473\\
38	3185.88069386227\\
39	2757.1225559959\\
40	2214.48111391256\\
41	1636.2957940034\\
42	1144.90760596174\\
43	811.777564787794\\
44	596.749279235167\\
45	463.768734944403\\
46	383.919342284906\\
47	339.452139995936\\
48	320.917846284437\\
49	324.447908752715\\
50	350.722731270695\\
51	404.779473667403\\
52	497.167391976139\\
53	645.508332634789\\
54	872.506710655038\\
55	1173.8158284398\\
56	1369.56950266287\\
57	1342.74140355101\\
};

\addplot[const plot, color=blue] table[row sep=crcr] {%
29	1533.36915214667\\
30	1792.74579638665\\
31	2192.93246398681\\
32	2455.45367480674\\
33	2545.26401992778\\
34	2512.75912811703\\
35	2379.35712097749\\
36	2154.53755745869\\
37	1843.33413000683\\
38	1445.43690365782\\
39	955.450420127687\\
40	393.576570698687\\
41	-160.325893561308\\
42	-584.996089364477\\
43	-812.600401871042\\
44	-889.246832290568\\
45	-858.886149836538\\
46	-759.767199301759\\
47	-619.800715535627\\
48	-458.765733498893\\
49	-290.355994904068\\
50	-122.57348586213\\
51	42.6402837975718\\
52	211.005451694415\\
53	397.765061118221\\
54	625.830625481932\\
55	893.609967483231\\
56	1026.32906416867\\
57	914.023966089817\\
};

\addplot [color=blue, dashed]
  table[row sep=crcr]{%
0	6000\\
1	6124.81115604481\\
2	6205.31796406646\\
3	6238.07454057699\\
4	6221.23256584507\\
5	6155.04727191958\\
6	6042.12502817182\\
7	5887.43969879281\\
8	5698.14440882829\\
9	5483.21009805863\\
10	5252.92256983832\\
11	5018.27933487798\\
12	4790.32886619869\\
13	4579.49880392872\\
14	4394.95960314167\\
15	4244.06666569489\\
16	4131.91956483202\\
17	4061.06775776894\\
18	4031.38309471882\\
19	4040.10770564372\\
20	4082.07436901418\\
21	4150.08393157173\\
22	4235.41516417297\\
23	4328.43211946736\\
24	4419.24830092095\\
25	4498.40288008097\\
26	4557.50346052861\\
27	4589.7922088257\\
28	4590.59737719359\\
29	4557.64008390072\\
};

\addplot [color=blue, dashed]
  table[row sep=crcr]{%
29	4557.64008390072\\
30	4491.17602864673\\
31	4393.96305594862\\
32	4271.05729371513\\
33	4129.45220878039\\
34	3977.58558100484\\
35	3824.74833528495\\
36	3680.43578189308\\
37	3553.68568971254\\
38	3452.44845341461\\
39	3383.03237592217\\
40	3349.66192449506\\
41	3354.17908160321\\
42	3395.90812941235\\
43	3471.69304520027\\
44	3576.10490436946\\
45	3701.80509042417\\
46	3840.0394860121\\
47	3981.22989018804\\
48	4115.6222801099\\
49	4233.94766615977\\
50	4328.05043215222\\
51	4391.44127520543\\
52	4419.73700266366\\
53	4410.957160377\\
54	4365.65722904625\\
55	4286.88926787176\\
56	4179.99264960615\\
57	4052.22911578427\\
58	3912.28699255748\\
};

\addplot [color=blue, dashed]
  table[row sep=crcr]{%
0	-6000\\
1	-5839.28414638577\\
2	-5690.89253818391\\
3	-5561.88200958719\\
4	-5457.67174658184\\
5	-5381.54483548248\\
6	-5334.39335618653\\
7	-5314.67778719934\\
8	-5318.57923883455\\
9	-5340.3228671212\\
10	-5372.64040080671\\
11	-5407.3374787936\\
12	-5435.92302250111\\
13	-5450.25603438593\\
14	-5443.16460014537\\
15	-5408.99351494825\\
16	-5344.04318373358\\
17	-5246.86887798384\\
18	-5118.41999071513\\
19	-4962.00955889833\\
20	-4783.11641227943\\
21	-4589.03296056541\\
22	-4388.38368540243\\
23	-4190.54693037218\\
24	-4005.02006653279\\
25	-3840.77177265919\\
26	-3705.62613267406\\
27	-3605.72112847345\\
28	-3545.07901999038\\
29	-3525.31851159103\\
};

\addplot [color=blue, dashed]
  table[row sep=crcr]{%
29	-3525.31851159103\\
30	-3545.52888991443\\
31	-3602.3152680434\\
32	-3690.01235726251\\
33	-3801.05263595352\\
34	-3926.46421899983\\
35	-4056.46482958573\\
36	-4181.11164964949\\
37	-4290.96296726131\\
38	-4377.70667505682\\
39	-4434.71288093882\\
40	-4457.47302040256\\
41	-4443.89555686814\\
42	-4394.43809949241\\
43	-4312.06689246609\\
44	-4202.04637704376\\
45	-4071.57309662275\\
46	-3929.27881600637\\
47	-3784.63663633574\\
48	-3647.31049700371\\
49	-3526.49231884775\\
50	-3430.27188627728\\
51	-3365.08234218503\\
52	-3335.25902121499\\
53	-3342.74162973807\\
54	-3386.94001791443\\
55	-3464.77264576453\\
56	-3570.8750821862\\
57	-3697.96429420888\\
58	-3837.33386938364\\
};

% \addplot [color=black]
%   table[row sep=crcr]{%
% 29	-7000\\
% 29	7000\\
% };

\node[right, align=left]
at (axis cs:0.5,4320.988) {$u^1(k)$};
\node[right, align=left]
at (axis cs:17.76,-2592.593) {$v^1(k)$};
\node[right, align=left]
at (axis cs:32,-1555.556) {$v^1_i$};
\node[right, align=left]
at (axis cs:50,3000) {$\mu^{u^1}_i$};
\node[right, align=left]
at (axis cs:46.5,1900) {$\swarrow$};
\node[right, align=left]
at (axis cs:14.137,-1017.037) {$\nwarrow$};
\node[right, align=left]
at (axis cs:34.798,-498.519) {$\nearrow$};
\node[right, align=left]
at (axis cs:8,2300) {$\searrow$};
\end{axis}

\draw[thick] (4.35,9.6) -- (4.35,1.05);
\node at (2.6, 9.8) {simulation};
\node at (6.1, 9.8) {prediction};
\end{tikzpicture}%
